Can an AI-tool grade assignments in an introductory physics course?

Problem solving is an integral part of any physics curriculum, and most physics instructors would likely agree that the associated learner competencies are best assessed by considering the solution path: not only the final solution matters, but also how the learner arrived there. Unfortunately, providing meaningful feedback on written derivations is much more labor and resource intensive than only grading the outcome: currently, the latter can be done by computer, while the former involves handwritten solutions that need to be graded by humans. This exploratory study proposes an AI-assisted workflow for grading written physics-problem solutions, and it evaluates the viability of the actual grading step using GPT-4. It is found that the AI-tool is capable of providing feedback that can be helpful in formative assessment scenarios, but that for summative scenarios, particularly those that are high-stakes, it should only be used for an initial round of grading that sorts and flags solution approaches.

==> gradeprompt.tex <==
\noindent\textbf{Prompt:}
Consider the following numbered solutions to this problem:\vspace*{2mm}

``At \$t=0\$, a resistor (resistance \$R\$=10 Ohms) is connected across a fully charged capacitor (voltage \$V\$=5V, capacitance \$C\$=100mF). At what time \$t\_2\$ does half the initial current flow through the resistor?''\vspace*{2mm}

Grade them from 0 (worst) to 4 (best) in terms of each correctness of argumentation, symbolic correctness, numerical correctness, and straightforwardness. Provide these grades in a comma-separated table with an additional column that gives a one-sentence feedback. Also, provide a comma-separated matrix of similarity between the solutions based on approaches, with the solution number as header row.\vspace*{2mm}

======== Solution 1:

We have a resistor (R = 10 Ohms) connected across a fully charged capacitor (V = 5V, C = 100mF). 

\ldots

Therefore, the time \$t\_2\$ when half the initial current flows through the resistor is approximately \$0.693,\textbackslash text\{s\}\$.

\ldots

======== Solution 22:

The time constant \$\textbackslash tau\$ of an RC circuit is given by \$\textbackslash tau = RC\$. In this case, \$\textbackslash tau = RC = (10\textbackslash text\{ Ohms\})(100\textbackslash text\{ mF\}) = 1\textbackslash text\{ s\}\$.

\ldots

==> solution1.tex <==

\textbf{Solution 1:} 
We have a resistor (R = 10 Ohms) connected across a fully charged capacitor (V = 5V, C = 100mF). To find the time $t_2$ at which half the initial current flows through the resistor, we need to analyze an RC circuit.

In an RC circuit, the voltage across the capacitor as a function of time is given by:

$V_C(t) = V_0 e^{-t/RC}$,

where $V_0$ is the initial voltage across the capacitor (5V), R is the resistance (10 Ohms), C is the capacitance (100mF), and t is the time. The current flowing through the resistor as a function of time is given by:

$I(t) = \frac{V_0}{R} e^{-t/RC}$.

Now, we need to find the time $t_2$ when the current is half of the initial current, so:

$\frac{1}{2} I(0) = I(t_2)$,

Substituting $I(0)$ and $I(t_2)$ with the given expressions, we get:

$\frac{1}{2} \frac{V_0}{R} = \frac{V_0}{R} e^{-t_2/RC}$.

Dividing both sides by $(V_0/R)$, we get:

$\frac{1}{2} = e^{-t_2/RC}$.

Taking the natural logarithm of both sides, we get:

$-\ln{2} = -\frac{t_2}{RC}$.

Now, we can solve for $t_2$:

$t_2 = RC\ln{2}$.

Substituting the given values of R and C:

$t_2 = (10,\text{Ohms}) (100 \times 10^{-3},\text{F})\ln{2}$.

$t_2 = 1,\text{s}\ln{2}$.

Therefore, the time $t_2$ when half the initial current flows through the resistor is approximately $0.693,\text{s}$.\vspace{3mm}


==> solution10.tex <==

\textbf{Solution 10:} 
The current flowing through the resistor and capacitor is given by the equation:

$i(t) = \frac{V}{R} e^{-\frac{t}{RC}}$

where $RC$ is the time constant of the circuit, which is equal to $RC = 10^{-1}$ seconds in this case.

The initial current $i(0)$ can be found by plugging in $t=0$:

$i(0) = \frac{V}{R} = 0.5$ A

To find the time $t_2$ when half the initial current is flowing through the resistor, we need to solve for $t$ in the equation:

$\frac{i(t)}{i(0)} = \frac{1}{2}$

Substituting in the expression for $i(t)$ and solving for $t$, we get:

$\frac{V}{R} e^{-\frac{t_2}{RC}} = 0.25$

$e^{-\frac{t_2}{RC}} = \frac{0.25 R}{V}$

$-\frac{t_2}{RC} = \ln{\frac{0.25 R}{V}}$

$t_2 = -RC \ln{\frac{0.25 R}{V}}$

Plugging in the values for $R$, $C$, and $V$, we get:

$t_2 = -10^{-1} \ln{\frac{0.25 \times 10}{5}} \approx 0.138$ seconds

Therefore, half the initial current flows through the resistor at time $t_2 \approx 0.138$ seconds.\vspace{3mm}


==> solution11.tex <==

\textbf{Solution 11:} 
The current through a capacitor is given by:

$i(t) = C \frac{dv(t)}{dt}$

where $i(t)$ is the current at time $t$ and $v(t)$ is the voltage across the capacitor at time $t$.

The voltage across the capacitor decreases exponentially over time according to:

$v(t) = V_0 e^{-\frac{t}{RC}}$

where $V_0$ is the initial voltage across the capacitor, $R$ is the resistance of the resistor, $C$ is the capacitance of the capacitor, and $t$ is the time elapsed since the capacitor was fully charged.

The current flowing through the resistor is given by Ohm's Law:

$i_R(t) = \frac{v(t)}{R}$

Substituting the equation for $v(t)$ into this equation yields:

$i_R(t) = \frac{V_0}{R} e^{-\frac{t}{RC}}$

To find the time $t_2$ when half of the initial current flows through the resistor, we need to solve the following equation for $t$:

$i_R(t_2) = \frac{1}{2}i_R(0)$

Substituting the expressions for $i_R(t_2)$ and $i_R(0)$, we get:

$\frac{V_0}{R} e^{-\frac{t_2}{RC}} = \frac{1}{2} \frac{V_0}{R}$

Simplifying this equation yields:

$e^{-\frac{t_2}{RC}} = \frac{1}{2}$

Taking the natural logarithm of both sides, we get:

$-\frac{t_2}{RC} = \ln\frac{1}{2}$

Solving for $t_2$, we get:

$t_2 = -RC\ln\frac{1}{2}$

Substituting the values for $R$ and $C$, we get:

$t_2 = -10\text{ }\Omega \times 100\text{ }\mu\text{F}\times\ln\frac{1}{2}$

Calculating this expression yields:

$t_2 \approx 0.69\text{ s}$

Therefore, half of the initial current flows through the resistor at approximately $t_2 = 0.69\text{ s}$.\vspace{3mm}


==> solution12.tex <==

\textbf{Solution 12:} 
The current flowing through the resistor and capacitor at time $t$ is given by the equation:

$i(t) = \frac{V}{R} e^{-\frac{t}{RC}}$

where $RC$ is the time constant of the circuit.

At time $t=0$, the current is:

$i(0) = \frac{V}{R} = \frac{5}{10} = 0.5$ A

To find the time $t_2$ when half the initial current flows through the resistor, we need to solve the equation:

$i(t_2) = \frac{1}{2} i(0)$

Substituting the expression for $i(t)$ and simplifying, we get:

$\frac{V}{R} e^{-\frac{t_2}{RC}} = \frac{1}{2} \frac{V}{R}$

$e^{-\frac{t_2}{RC}} = \frac{1}{2}$

Taking the natural logarithm of both sides, we get:

$-\frac{t_2}{RC} = \ln \frac{1}{2} = -\ln 2$

$t_2 = RC \ln 2$

Substituting the values of $R$ and $C$, we get:

$t_2 = (10 \text{ }\Omega) (100 \text{ }\mu\text{F}) \ln 2 = 0.693 \text{ s}$

Therefore, half the initial current flows through the resistor after $t_2 = 0.693$ s.\vspace{3mm}


==> solution13.tex <==

\textbf{Solution 13:} 
The current flowing through the circuit can be described by the equation:

$I = \frac{V}{R} \cdot e^{-\frac{t}{RC}}$

where $I$ is the current, $V$ is the voltage, $R$ is the resistance, $C$ is the capacitance, and $t$ is time.

To find the time $t_2$ when half the initial current flows through the resistor, we need to set $I$ equal to half of its initial value and solve for $t$:

$\frac{V}{R} \cdot e^{-\frac{t_2}{RC}} = \frac{1}{2} \cdot \frac{V}{R} \cdot e^{-\frac{0}{RC}}$

Canceling out the terms, we get:

$e^{-\frac{t_2}{RC}} = \frac{1}{2}$

Taking the natural logarithm of both sides, we get:

$-\frac{t_2}{RC} = \ln\left(\frac{1}{2}\right)$

Solving for $t_2$, we get:

$t_2 = -RC \cdot \ln\left(\frac{1}{2}\right)$

Plugging in the values for $R$ and $C$, we get:

$t_2 = -10\ \mathrm{Ohms} \cdot 100\ \mathrm{mF} \cdot \ln\left(\frac{1}{2}\right)$

$t_2 \approx 0.69\ \mathrm{s}$

Therefore, half the initial current flows through the resistor after approximately $0.69\ \mathrm{s}$.\vspace{3mm}


==> solution14.tex <==

\textbf{Solution 14:} 
The voltage across the capacitor as a function of time is given by:

$V(t) = V_0 e^{-t/RC}$

Where $V_0$ is the initial voltage and $RC$ is the time constant of the circuit. The time constant is defined as $RC = \frac{R}{C}$. The current through the resistor as a function of time is given by:

$I(t) = \frac{dV(t)}{dt} = -\frac{V_0}{RC} e^{-t/RC}$

At time $t=0$, the current is at its maximum value, which is given by:

$I_0 = -\frac{V_0}{RC}$

Half the initial current is equal to $\frac{1}{2} I_0$. The time $t_2$ at which this occurs can be found by setting $I(t_2) = \frac{1}{2} I_0$ and solving for $t_2$:

$\frac{1}{2} I_0 = -\frac{V_0}{RC} e^{-t_2/RC}$

$e^{-t_2/RC} = \frac{1}{2}$

$-\frac{t_2}{RC} = \ln{\frac{1}{2}}$

$t_2 = -RC \ln{\frac{1}{2}}$

Substituting the values for $R$ and $C$:

$t_2 = -10 \text{ Ohms} \cdot 100\text{ mF} \ln{\frac{1}{2}} = -10 \cdot 10^{-3} \ln{\frac{1}{2}} \approx 6.93 \text{ s}$

So the time $t_2$ at which half the initial current flows through the resistor is approximately 6.93 seconds.\vspace{3mm}


==> solution15.tex <==

\textbf{Solution 15:} 
The voltage across the capacitor $V_C$ and the current through the resistor $I$ are related by the equation:

$V_C = IR$

Since the voltage across the capacitor and the capacitance are constant, the current through the resistor can be expressed as:

$I = \frac{dQ}{dt} = C \frac{dV_C}{dt} = \frac{V}{R} = \frac{5V}{10\Omega} = 0.5A$

where $Q$ is the charge on the capacitor.

The current through the resistor decreases as the voltage across the capacitor decreases, so at time $t_2$, the current through the resistor will be half of its initial value:

$I(t_2) = 0.5 \cdot 0.5A = 0.25A$

The voltage across the capacitor can be expressed as:

$V_C = V_0 e^{-\frac{t}{RC}} = 5V \cdot e^{-\frac{t}{100m\Omega \cdot 10^{-3}F}}$

Setting $I(t_2) = 0.25A$ and solving for $t$ gives:

$0.25A = 0.5A \cdot e^{-\frac{t_2}{100m\Omega \cdot 10^{-3}F}}$

$e^{-\frac{t_2}{100m\Omega \cdot 10^{-3}F}} = \frac{1}{2}$

$-\frac{t_2}{100m\Omega \cdot 10^{-3}F} = \ln \frac{1}{2}$

$t_2 = 100m\Omega \cdot 10^{-3}F \cdot \ln \frac{1}{2} = 100 \cdot 10^{-3} \cdot \ln \frac{1}{2} \approx 0.693 \cdot 100 \cdot 10^{-3} \approx 69.3 \cdot 10^{-3}s = 69.3ms$

So the time $t_2$ at which half the initial current flows through the resistor is approximately 69.3ms.\vspace{3mm}


==> solution16.tex <==

\textbf{Solution 16:} 
The voltage across the capacitor and the resistor can be expressed as:

$V(t) = V_0 e^{-t/(RC)}$

where $V_0$ is the initial voltage across the capacitor.

The current flowing through the resistor can be expressed as:

$I(t) = \frac{dV}{dt} = -\frac{V_0}{RC} e^{-t/(RC)}$

The time $t_2$ at which half the initial current flows through the resistor can be found by setting $I(t_2) = \frac{I_0}{2}$ and solving for $t_2$:

$\frac{I_0}{2} = -\frac{V_0}{RC} e^{-t_2/(RC)}$

$\frac{I_0}{2}RC = -V_0 e^{-t_2/(RC)}$

$\frac{I_0}{2V_0} = e^{-t_2/(RC)}$

$\ln{\left(\frac{I_0}{2V_0}\right)} = -\frac{t_2}{RC}$

$t_2 = -RC \ln{\left(\frac{I_0}{2V_0}\right)}$

Substituting the values $I_0 = \frac{V_0}{R} = \frac{5}{10} = 0.5$ A, $R = 10$ Ohms, and $C = 100$ mF, we get:

$t_2 = -10 \cdot 100 \cdot 10^{-3} \ln{\left(\frac{0.5}{5}\right)} = -10 \cdot 100 \cdot 10^{-3} \ln{0.1} \approx 2.302$ s\vspace{3mm}


==> solution17.tex <==

\textbf{Solution 17:} 
The initial current $i(0)$ through the resistor at time $t=0$ can be calculated using Ohm's law:

$i(0) = \frac{V}{R} = \frac{5V}{10\Omega} = 0.5A$

Let $t_2$ be the time when half the initial current, $i(0)/2$, is flowing through the resistor.

The current through a resistor in an RC circuit is given by:

$i(t) = i(0) \cdot e^{-\frac{t}{RC}}$

Setting $i(t_2) = i(0)/2$ and solving for $t_2$:

$\frac{i(0)}{2} = i(0) \cdot e^{-\frac{t_2}{RC}}$

$e^{-\frac{t_2}{RC}} = \frac{1}{2}$

$-\frac{t_2}{RC} = \ln{\frac{1}{2}}$

$t_2 = -RC \ln{\frac{1}{2}}$

Substituting the values of $R$, $C$, and $i(0)$:

$t_2 = -10 \Omega \cdot 100\cdot 10^{-3} F \cdot \ln{\frac{1}{2}} \approx 11.43\text{ms}$

So, half the initial current is flowing through the resistor after approximately 11.43 milliseconds.\vspace{3mm}


==> solution18.tex <==

\textbf{Solution 18:} 
The initial current $I(0)$ through the resistor at time $t=0$ can be calculated using Ohm's Law:

$I(0) = \frac{V}{R} = \frac{5}{10} = 0.5$ A

The current through the resistor at any time $t$ can be calculated using the exponential decay equation for an RC circuit:

$I(t) = I(0) * e^{-\frac{t}{RC}}$

Where $RC$ is the time constant of the circuit, which is equal to $RC = R * C = 10 * 10^{-5} = 10^{-4}$ seconds.

To find the time $t_2$ when half the initial current is flowing through the resistor, we can set $I(t_2) = \frac{I(0)}{2}$ and solve for $t_2$:

$\frac{I(0)}{2} = I(0) * e^{-\frac{t_2}{RC}}$

$\frac{1}{2} = e^{-\frac{t_2}{10^{-4}}}$

$\ln(\frac{1}{2}) = -\frac{t_2}{10^{-4}}$

$t_2 = -10^{-4} * \ln(\frac{1}{2})$

Using a calculator, we can find that $t_2 \approx 0.693 / 10^{-4} \approx 693 \text{ ms}$. So, half the initial current flows through the resistor after approximately 693 milliseconds.\vspace{3mm}


==> solution19.tex <==

\textbf{Solution 19:} 
The current through the resistor at any time $t$ can be given by the equation $I(t) = C \frac{dV}{dt}$. At time $t=0$, the voltage across the capacitor is 5V and the current is given by $I(0) = C \frac{dV}{dt} = \frac{5}{10^{-6}} = 5\cdot10^6$ Amps.

The half-life of the current can be calculated as the time at which the current through the resistor is half of its initial value, or $I(t_2) = \frac{1}{2} I(0)$.

Using Ohm's law $V = IR$, the voltage across the resistor at time $t_2$ can be calculated as $V(t_2) = I(t_2) R = \frac{1}{2} I(0) R = \frac{1}{2} \cdot 5\cdot10^6 \cdot 10 = 2.5\cdot10^7$ Volts.

Finally, the time $t_2$ can be calculated using the equation for the current, $I(t) = C \frac{dV}{dt}$, and the voltage across the capacitor, $V(t) = V_0 e^{-\frac{t}{RC}}$, as follows:

$I(t_2) = C \frac{dV}{dt} = C \frac{d}{dt} (V_0 e^{-\frac{t}{RC}}) = -CV_0 \frac{1}{RC} e^{-\frac{t}{RC}}$

$\frac{1}{2} I(0) = -CV_0 \frac{1}{RC} e^{-\frac{t_2}{RC}}$

$t_2 = RC \ln \left(\frac{CV_0 \frac{1}{R}}{\frac{1}{2} I(0)}\right) = RC \ln \left(\frac{5\cdot10^{-6} \cdot 5}{\frac{1}{2} \cdot 5\cdot10^6}\right) = RC \ln \left(\frac{5}{\frac{1}{2}}\right) = RC \ln 10$

$t_2 = 10 \cdot \ln 10 \approx 22.9\text{ms}$

So, the time at which half the initial current flows through the resistor is approximately 22.9ms.\vspace{3mm}


==> solution2.tex <==

\textbf{Solution 2:} 
We can use the RC circuit equations to find the time when the current is half the initial value. The current in the circuit can be described by the equation:

$I(t) = I_0 e^{-t/RC}$

Where $I(t)$ is the current at time $t$, $I_0$ is the initial current, and $RC$ is the time constant of the circuit. The initial current, $I_0$, can be found using Ohm's law:

$I_0 = \frac{V}{R}$

We're looking for the time $t_2$ when the current is half the initial current:

$I(t_2) = \frac{1}{2} I_0$

Now we substitute the values for $R$, $V$, and $C$:

$I_0 = \frac{5V}{10 \Omega} = 0.5 A$

Plugging in the value of $I_0$ into the equation for $I(t_2)$:

$0.25 A = \frac{1}{2}(0.5 A) e^{-t_2/(10 \Omega \cdot 100 \times 10^{-3} F)}$

We want to find $t_2$. First, we can simplify the equation by dividing both sides by $0.5 A$:

$0.5 = e^{-t_2/(10 \Omega \cdot 100 \times 10^{-3} F)}$

Now, take the natural logarithm of both sides:

$\ln(0.5) = -t_2/(10 \Omega \cdot 100 \times 10^{-3} F)$

Then, multiply both sides by the time constant, $RC$:

$t_2 = -\ln(0.5)(10 \Omega \cdot 100 \times 10^{-3} F)$

And finally, calculate the value of $t_2$:

$t_2 \approx 0.693 \cdot (10 \Omega \cdot 100 \times 10^{-3} F) \approx 0.693 \cdot 1 s \approx 0.693 s$

So, at $t_2 \approx 0.693$ seconds, half the initial current flows through the resistor.\vspace{3mm}


==> solution20.tex <==

\textbf{Solution 20:} 
The initial current flow through the resistor can be calculated using Ohm's law: $I(0) = \frac{V}{R} = \frac{5}{10} = 0.5$ A.

The current through the resistor at time $t$ can be expressed as $I(t) = I(0) \cdot e^{-\frac{t}{RC}}$.

Half of the initial current would flow through the resistor when $I(t_2) = \frac{1}{2} \cdot I(0) = 0.25$ A.

Therefore, we can find $t_2$ by solving for $t$ in the equation $I(t) = 0.25$ A:

$0.25 = 0.5 \cdot e^{-\frac{t_2}{RC}}$

$e^{-\frac{t_2}{RC}} = \frac{1}{2}$

$-\frac{t_2}{RC} = \ln{\left(\frac{1}{2}\right)}$

$t_2 = -RC \cdot \ln{\left(\frac{1}{2}\right)}$

$t_2 = -(10 \text{ Ohms})(100 \text{ mF}) \ln{\left(\frac{1}{2}\right)} \approx 7.96 \text{ s}$

So, after approximately 7.96 seconds, half of the initial current will flow through the resistor.\vspace{3mm}


==> solution21.tex <==

\textbf{Solution 21:} 
The initial current through the resistor is given by the equation $i(t) = C \frac{dv}{dt}$, where $v(t)$ is the voltage across the capacitor. When the capacitor is fully charged, the voltage across it is 5V. At time $t = 0$, the voltage across the capacitor begins to decrease as charge flows through the resistor, so $\frac{dv}{dt} < 0$.

The time $t_2$ at which half the initial current is flowing through the resistor can be found by solving for $i(t) = \frac{1}{2} i(0)$ and using the above equation for $i(t)$.

$i(0) = C \frac{dv}{dt} = C \frac{V}{R}$, so $i(t) = C \frac{dv}{dt} = \frac{1}{2} C \frac{V}{R} = \frac{1}{2} i(0)$.

Rearranging and solving for $t$ gives us $t_2 = \frac{R}{2} \frac{C}{i(0)} = \frac{10 \text{ Ohms}}{\frac{1}{2} \frac{5\text{ V}}{100 \text{ mF}}} = 100 \text{ ms}$.

So after 100 milliseconds, half the initial current will be flowing through the resistor.\vspace{3mm}


==> solution22.tex <==

\textbf{Solution 22:} 
The time constant $\tau$ of an RC circuit is given by $\tau = RC$. In this case, $\tau = RC = (10\text{ Ohms})(100\text{ mF}) = 1\text{ s}$.

The voltage across the capacitor as a function of time can be described by the equation $V_C(t) = V_0e^{-t/\tau}$, where $V_0$ is the initial voltage across the capacitor.

The current through the resistor is given by $I(t) = C\frac{dV_C}{dt}$. Substituting the expression for $V_C(t)$, we get $I(t) = \frac{V_0C}{\tau}e^{-t/\tau}$.

At time $t=0$, the current is $I(0) = \frac{V_0C}{\tau} = \frac{(5\text{ V})(100\text{ mF})}{1\text{ s}} = 500\text{ mA}$.

Half the initial current is $I(t) = \frac{1}{2}I(0) = 250\text{ mA}$. Setting this equal to the expression for $I(t)$ and solving for $t$, we get:

$\frac{1}{2}I(0) = \frac{V_0C}{\tau}e^{-t/\tau} \implies e^{-t/\tau} = \frac{1}{2}\implies -\frac{t}{\tau} = \ln{\frac{1}{2}} \implies t_2 = \tau\ln{2} = 1\text{ s}\ln{2} \approx 0.693\text{ s}$

So, half the initial current flows through the resistor at approximately $t_2 = 0.693\text{ s}$\vspace{3mm}


==> solution23.tex <==

\textbf{Solution 23:} 
The current $i$ in an RC circuit at any time $t$ can be described by the equation $i(t) = C \frac{dV}{dt}$, where $V$ is the voltage across the capacitor. The voltage across the capacitor can be described by the equation $V(t) = V_0 e^{-\frac{t}{RC}}$, where $V_0$ is the initial voltage.

Substituting the second equation into the first equation, we get:

$i(t) = C \frac{d}{dt} (V_0 e^{-\frac{t}{RC}}) = -\frac{V_0}{RC} e^{-\frac{t}{RC}}$

We want to find the time $t_2$ such that $i(t_2) = \frac{1}{2} i(0)$, where $i(0) = \frac{V_0}{R}$. Substituting the values for $V_0$, $R$, and $C$ into this equation and solving for $t_2$ gives us:

$\frac{1}{2} i(0) = \frac{1}{2} \frac{V_0}{R} = -\frac{V_0}{2RC} e^{-\frac{t_2}{RC}}$

$e^{-\frac{t_2}{RC}} = -\frac{R}{V_0} \cdot \frac{1}{2} i(0) = -\frac{1}{10}$

$-\frac{t_2}{RC} = \ln{\left(-\frac{1}{10}\right)}$

$t_2 = RC \ln{\left(\frac{1}{10}\right)} = 10 \text{s} \ln{\left(\frac{1}{10}\right)} \approx 16.4\text{s}$

So the time $t_2$ at which half the initial current flows through the resistor is approximately 16.4 seconds.\vspace{3mm}


==> solution24.tex <==

\textbf{Solution 24:} 
The voltage across the capacitor and the resistor is the same at any given time. We can use the voltage across the capacitor to determine the current flowing through the resistor. The equation for the voltage across a capacitor is given by:

$V = V_0 \left( 1 - e^{-\frac{t}{RC}} \right)$

where $V_0$ is the initial voltage and $t$ is the time elapsed.

The current flowing through the resistor is given by:

$I = \frac{V}{R} = \frac{V_0}{R} e^{-\frac{t}{RC}}$

We want to find the time $t_2$ at which the current is half of the initial current. Thus,

$\frac{V_0}{R} e^{-\frac{t_2}{RC}} = \frac{1}{2} \cdot \frac{V_0}{R}$

Solving for $t_2$, we get:

$t_2 = RC \ln \left(\frac{2}{e} \right) \approx 6.93 RC$

Plugging in the values for $R$, $C$, and $V_0$, we get:

$t_2 \approx 6.93 \cdot 10 \cdot 0.0001 = 0.00693$ seconds.\vspace{3mm}


==> solution25.tex <==

\textbf{Solution 25:} 
The voltage across the capacitor as a function of time $t$ is given by $V(t) = V_0 e^{-t/RC}$, where $V_0$ is the initial voltage and $RC$ is the time constant.

The current flowing through the resistor as a function of time $t$ is given by $I(t) = C\frac{dV}{dt} = -\frac{V_0}{RC} e^{-t/RC}$.

We want to find the time $t_2$ at which the current is half the initial current, $I(t_2) = \frac{1}{2}I_0$, where $I_0 = C\frac{dV}{dt} \big|_{t=0} = \frac{V_0}{R}$.

Solving for $t_2$, we get:

$\frac{1}{2}I_0 = -\frac{V_0}{RC} e^{-t_2/RC}$

$\frac{1}{2} \frac{V_0}{R} = -\frac{V_0}{RC} e^{-t_2/RC}$

$e^{-t_2/RC} = -\frac{R}{2C}$

$-t_2/RC = \ln{\left(-\frac{R}{2C}\right)}$

$t_2 = RC \ln{\left(\frac{2C}{R}\right)}$

Substituting $R = 10 \text{ Ohms}$ and $C = 100 \text{ mF} = 0.1 \text{ F}$, we get:

$t_2 = 10 \text{ Ohms} \cdot 0.1 \text{ F} \ln{\left(\frac{0.2 \text{ F}}{10 \text{ Ohms}}\right)} \approx 13.3 \text{ ms}$

So it takes approximately 13.3 ms for half the initial current to flow through the resistor.\vspace{3mm}


==> solution3.tex <==

\textbf{Solution 3:} 
To solve this problem, we will first find the equation for the current in the circuit as a function of time, and then we will find the time when the current is half of its initial value.

The current flowing through the resistor at any given time t can be determined using the capacitor discharge equation:

$I(t) = I_0 e^{-t/RC}$

Where $I(t)$ is the current at time t, $I_0$ is the initial current, R is the resistance, C is the capacitance, and t is the time elapsed.

We need to find $I_0$ first, which is the initial current flowing through the resistor at $t=0$. We can find it using Ohm's law:

$I_0 = \frac{V}{R}$

Given values are $R = 10,\text{Ohms}$ and $V = 5,\text{V}$.

$I_0 = \frac{5,\text{V}}{10,\text{Ohms}} = 0.5,\text{A}$

Now we have the equation for the current:

$I(t) = 0.5 e^{-t/RC}$

We want to find the time $t_2$ when the current is half of its initial value:

$I(t_2) = \frac{1}{2}I_0 = 0.25,\text{A}$

So,

$0.25 = 0.5 e^{-t_2/RC}$

Divide both sides by 0.5:

$0.5 = e^{-t_2/RC}$

Now take the natural logarithm of both sides:

$\ln{0.5} = -\frac{t_2}{RC}$

Given capacitance $C = 100,\text{mF} = 100 \times 10^{-3},\text{F}$, we can now solve for $t_2$:

$t_2 = - RC \ln{0.5}$

$t_2 = - (10,\text{Ohms})(100 \times 10^{-3},\text{F}) \ln{0.5}$

$t_2 \approx 0.693 \times 10^{-3},\text{s}$

So, at $t_2 \approx 0.693,\text{ms}$, half the initial current flows through the resistor.\vspace{3mm}


==> solution4.tex <==

\textbf{Solution 4:} 
To find the time when half the initial current flows through the resistor, we first need to find the initial current and the equation for the current through the resistor as a function of time. The initial current ($I_0$) can be found using Ohm's Law:

$I_0 = \frac{V}{R}$

where $V$ is the initial voltage across the capacitor (5V) and $R$ is the resistance (10 Ohms).

$I_0 = \frac{5\text{V}}{10\text{ Ohms}} = 0.5\text{A}$

The current through the resistor as a function of time can be found using the formula for the current in an RC circuit:

$I(t) = \frac{V}{R}e^{-\frac{t}{RC}}$

where $I(t)$ is the current at time $t$, $V$ is the initial voltage across the capacitor, $R$ is the resistance, $C$ is the capacitance, and $t$ is the time. In our case, $V=5\text{V}$, $R=10\text{ Ohms}$, and $C=100\text{mF}=0.1\text{F}$.

Now we need to find the time $t_2$ when half the initial current flows through the resistor, i.e., when $I(t_2) = 0.5I_0 = 0.25\text{A}$. We can set up the equation:

$0.25\text{A} = \frac{5\text{V}}{10\text{ Ohms}}e^{-\frac{t_2}{(10\text{ Ohms})(0.1\text{F})}}$

Now we need to solve for $t_2$. First, we can simplify the equation:

$0.5 = e^{-\frac{t_2}{1\text{s}}}$

Next, take the natural logarithm of both sides:

$\ln(0.5) = -\frac{t_2}{1\text{s}}$

Finally, solve for $t_2$:

$t_2 = -1\text{s} \cdot \ln(0.5) \approx 0.6931\text{s}$

So, at $t_2 \approx 0.6931\text{s}$, half the initial current flows through the resistor.\vspace{3mm}


==> solution5.tex <==

\textbf{Solution 5:} 
To solve this problem, we'll first find the initial current and then determine the time it takes for the current to decrease to half that value.

The initial current ($I_0$) flowing through the resistor can be found using Ohm's law:

$I_0 = \frac{V}{R}$

With $V = 5V$ and $R = 10,\text{Ohms}$:

$I_0 = \frac{5}{10} = 0.5,\text{A}$

Now, let's find the time constant ($\tau$) of the RC circuit:

$\tau = RC$

With $R = 10,\text{Ohms}$ and $C = 100,\text{mF} = 0.1,\text{F}$:

$\tau = 10 \times 0.1 = 1,\text{s}$

The current in the circuit at any time $t$ can be expressed as:

$I(t) = I_0 e^{-t/\tau}$

We want to find the time $t_2$ when the current is half the initial current:

$\frac{1}{2} I_0 = I_0 e^{-t_2/\tau}$

Divide both sides by $I_0$:

$\frac{1}{2} = e^{-t_2/\tau}$

Now, take the natural logarithm of both sides:

$\ln\left(\frac{1}{2}\right) = -t_2/\tau$

$t_2 = -\tau\ln\left(\frac{1}{2}\right)$

Since $\tau = 1,\text{s}$:

$t_2 = -1\ln\left(\frac{1}{2}\right)$

$t_2 \approx 0.693,\text{s}$

So, at $t_2 \approx 0.693,\text{s}$, half the initial current flows through the resistor.\vspace{3mm}


==> solution6.tex <==

\textbf{Solution 6:} 
The current in the circuit at time t is given by the equation: $i(t) = \frac{V}{R} e^{-\frac{t}{RC}}$, where $RC$ is the time constant of the circuit.

At time $t_2$, half of the initial current flows through the resistor, so:

$\frac{1}{2}i(0) = \frac{V}{R} e^{-\frac{t_2}{RC}}$

$\Rightarrow \frac{1}{2} \cdot \frac{V}{R} = \frac{V}{R} e^{-\frac{t_2}{RC}}$

$\Rightarrow \frac{1}{2} = e^{-\frac{t_2}{RC}}$

Taking the natural logarithm of both sides, we get:

$\ln{\frac{1}{2}} = -\frac{t_2}{RC}$

$\Rightarrow t_2 = -RC \ln{\frac{1}{2}}$

Substituting the values given in the problem, we get:

$t_2 = -10 \cdot 0.1 \cdot \ln{\frac{1}{2}} \approx 0.69$ seconds

Therefore, half the initial current flows through the resistor at $t_2 \approx 0.69$ seconds.\vspace{3mm}


==> solution7.tex <==

\textbf{Solution 7:} 
The current through a capacitor is given by $I(t) = C \frac{dV}{dt}$, and the voltage across a capacitor is given by $V(t) = V_0 e^{-\frac{t}{RC}}$ where $V_0$ is the initial voltage across the capacitor, $R$ is the resistance of the circuit, and $C$ is the capacitance of the capacitor.

At $t=0$, the voltage across the capacitor is $V_0 = 5$ V, so we have:

$I(0) = C \frac{dV}{dt}\Bigg|{t=0} = C \frac{d}{dt}\Big[V_0 e^{-\frac{t}{RC}}\Big]\Bigg|{t=0} = -\frac{V_0}{R} = -0.5$ A

where the negative sign indicates that the current is flowing in the opposite direction to the assumed direction.

To find the time $t_2$ at which half the initial current flows through the resistor, we need to solve the equation:

$I(t_2) = -\frac{0.5}{2} = -0.25$ A

We can use the equation for the voltage across the capacitor to solve for $t_2$:

$V(t_2) = V_0 e^{-\frac{t_2}{RC}} = 2.5$ V

Taking the natural logarithm of both sides and rearranging, we get:

$\ln\Big(\frac{V_0}{2.5}\Big) = \frac{t_2}{RC}$

Substituting in the values of $V_0$, $C$, and $R$, we get:

$\ln\Big(\frac{5}{2.5}\Big) = \frac{t_2}{10\times 10^{-3}}$

Simplifying, we get:

$t_2 = 10\times 10^{-3} \ln(2) \approx 6.93$ ms

Therefore, half the initial current flows through the resistor at a time of $t_2 \approx 6.93$ ms.\vspace{3mm}


==> solution8.tex <==

\textbf{Solution 8:} 
The current through the circuit is given by the equation:

$i(t) = \frac{V}{R}e^{-\frac{t}{RC}}$

where $i(t)$ is the current at time $t$, $V$ is the initial voltage across the capacitor, $R$ is the resistance, $C$ is the capacitance, and $e$ is the base of the natural logarithm.

To find the time $t_2$ when half the initial current flows through the resistor, we need to solve for $t$ in the equation:

$\frac{i(t_2)}{i(0)} = \frac{1}{2}$

Substituting the equation for $i(t)$ and simplifying, we get:

$e^{-\frac{t_2}{RC}} = \frac{1}{2}$

Taking the natural logarithm of both sides, we get:

$-\frac{t_2}{RC} = \ln\left(\frac{1}{2}\right)$

Solving for $t_2$, we get:

$t_2 = -RC\ln\left(\frac{1}{2}\right) = RC\ln(2) \approx 0.69\text{ s}$

Therefore, half the initial current flows through the resistor at approximately $t_2 = RC\ln(2)$.\vspace{3mm}


==> solution9.tex <==

\textbf{Solution 9:} 
The current through a capacitor in a circuit can be calculated as $i(t) = C \frac{dv(t)}{dt}$, where $v(t)$ is the voltage across the capacitor at time $t$.

In this case, the voltage across the capacitor is given as $V = 5V$, and the capacitance is $C = 100mF = 0.1F$. Therefore, the initial current flowing through the resistor is:

$i_0 = C \frac{dV}{dt} = 0$

This is because at time $t=0$, the capacitor is fully charged, so there is no current flowing through the circuit.

The current at any later time $t$ can be calculated using:

$i(t) = C \frac{dV(t)}{dt}$

The voltage across the capacitor at any time $t$ can be found using:

$V(t) = V e^{-\frac{t}{RC}}$

where $RC$ is the time constant of the circuit, which is equal to the product of resistance $R$ and capacitance $C$. In this case, $RC = 1s$.

Therefore, the current at time $t$ is:

$i(t) = C \frac{dV(t)}{dt} = \frac{V}{R} e^{-\frac{t}{RC}}$

To find the time $t_2$ at which half the initial current flows through the resistor, we can set $i(t_2) = \frac{i_0}{2}$ and solve for $t_2$:

$\frac{V}{R} e^{-\frac{t_2}{RC}} = \frac{i_0}{2} = 0$

$e^{-\frac{t_2}{RC}} = 0$

This equation has no solution, which means that half the initial current never flows through the resistor.

The reason for this is that a capacitor does not allow sudden changes in voltage or current, but instead resists them by storing or releasing charge. When the circuit is first connected, the capacitor is fully charged and there is no current flowing. As the voltage across the capacitor decreases, the current flowing through the resistor increases, but it never reaches half the initial current. The current continues to decrease exponentially over time, approaching zero as the voltage across the capacitor approaches zero.\vspace{3mm}


==> summarizeprompt.tex <==
\noindent\textbf{Prompt:}
The following are feedbacks on solutions to problem 1 on a test, prepared by different graders. Summarize these statements into one feedback reflecting the majority of the graders.

* Solution 1 is correct and straightforward.\newline
* Correct and detailed solution.\newline
* The solution is correct and straightforward, using the correct formula for the current in an RC circuit and solving for the required time.\newline
* Correct and straightforward approach with correct calculations and explanation.\newline
* A complete and accurate solution using the correct approach.

\ldots
